Can System-1-Style Decision Models Replace Dedicated Rerankers in RAG? A Systems Evaluation

Retrieval-augmented generation (RAG) systems often use a dedicated reranker to choose which retrieved candidates reach the language model. Reranking improves relevance but adds latency, so teams look for faster alternatives. System-1style decision models make direct, structured predictions instead of generating long responses. Could one provide comparable reranking quality with less inference overhead? We first screen 21 open-weight models on 11 benchmarks, then compare a promising decision model with a dedicated reranker on identical candidate lists. The default decision-model setup fails on many long candidate sets, so scoring only the requests it completes gives a misleading ranking. Limiting candidate text length largely restores reliability and makes some configurations competitive. A frozen evaluation on new retrieval data supports the reliability and ranking results, but confirms the latency requirement for only one of the two selected configurations. Across workloads, which model ranks better changes, and a tuned reranker remains faster and uses far less GPU memory. A decision model can perform competitive reranking, but replacing a reranker requires weighing quality, latency and memory together, and teams should tune the reranker they already run first.

==> figures/fig01_evaluation.tex <==
\tikzset{
  pics/doc/.style={code={
    \fill[white, draw=cInk!60, line width=.45pt] (0,0) -- (0.30,0) -- (0.30,0.30) -- (0.22,0.38) -- (0,0.38) -- cycle;
    \draw[cInk!60, line width=.45pt] (0.22,0.38) -- (0.22,0.30) -- (0.30,0.30);
    \foreach \y/\w in {0.27/0.15,0.20/0.22,0.13/0.22,0.06/0.17} \draw[#1, line width=.7pt] (0.05,\y) -- ++(\w,0);
  }},
  pics/doc/.default=cInk!35,
  pics/bars/.style={code={
    \draw[cInk!55, line width=.45pt] (0,0) -- (0.40,0);
    \foreach \x/\h/\c in {0.04/0.16/cInk!30,0.16/0.30/cInk!55,0.28/0.38/cInk} \fill[\c] (\x,0) rectangle ++(0.08,\h);
  }},
  pics/watch/.style={code={
    \draw[cInk!75, line width=.6pt] (0.19,0.19) circle (0.17);
    \fill[cInk!75] (0.15,0.38) rectangle (0.23,0.43);
    \draw[cInk!75, line width=.7pt] (0.19,0.19) -- (0.19,0.31) (0.19,0.19) -- (0.27,0.15);
  }},
}
\begin{tikzpicture}[font=\sffamily\fontsize{7.5}{9}\selectfont, >={Stealth[length=4pt,width=3.2pt]}, line cap=round,
  every node/.style={inner sep=0pt, text=cInk},
  box/.style={draw=cInk!28, line width=.5pt, rounded corners=3pt, fill=white, minimum height=9mm},
  sbox/.style={box, draw=cSpec!70, fill=cSpec!5},
  dbox/.style={box, draw=cDec!75, fill=cDec!5},
  t/.style={font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont, anchor=west, text=cInk},
  st/.style={font=\sffamily\fontsize{6.5}{8}\selectfont, anchor=west, text=cInk!62},
  sm/.style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  arr/.style={->, line width=.6pt, draw=cInk!55},
  panel/.style={draw=#1!35, line width=.6pt, rounded corners=4pt, fill=#1!3},
  strip/.style={fill=#1, rounded corners=4pt},
]
\node[box, minimum height=6.6mm, minimum width=12mm] (pq) at (0.85,0) {\textbf{Query}};
\node[box, minimum height=6.6mm, minimum width=27mm] (pr) at (3.55,0) {\textbf{Top-N candidates}};
\node[sbox, minimum height=7.4mm, minimum width=41mm] (ps) at (7.35,0.0) {};
\node[font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont] at ($(ps.center)+(0,0.12)$) {Dedicated reranker};
\node[sm, text=cInk!62] at ($(ps.center)+(0,-0.17)$) {incumbent: existing component};
\node[dbox, minimum height=7.4mm, minimum width=41mm] (pd) at (12.15,0.0) {};
\node[font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont] at ($(pd.center)+(0,0.12)$) {Decision-model policy};
\node[sm, text=cInk!62] at ($(pd.center)+(0,-0.17)$) {System-1-style; selection + fallback};
\node[font=\sffamily\bfseries\fontsize{9}{9}\selectfont, text=cInk!55] at (9.75,0) {or};
\node[box, minimum height=6.6mm, minimum width=14mm] (p5) at (15.2,0) {\textbf{Top-K}};
\node[box, dash pattern=on 2pt off 1.4pt, minimum height=6.6mm, minimum width=18mm] (pg) at (17.1,0) {\textbf{LLM}};
\node[sm, text=cInk!62, anchor=east] at (17.98,-0.52) {(downstream; not evaluated)};
\node[draw=cInk!45, line width=.55pt, dash pattern=on 2pt off 1.4pt, rounded corners=3pt, fit=(ps)(pd), inner xsep=1.2mm, inner ysep=1.1mm] (slot) {};
\draw[arr] (pq) -- (pr); \draw[arr] (pr) -- (slot.west); \draw[arr] (slot.east) -- (p5); \draw[arr] (p5) -- (pg);
\node[sm, text=cInk!55, anchor=west] at (0.05,0.62) {\textbf{Reranker replacement with a fixed retrieval stage.} Same query, same retrieved candidates; only the reranking policy (input handling, model, fallback) changes.};

\foreach \xa/\xb/\c/\n/\h in {0/5.8/gOne/1/Reliability, 6.09/11.89/gTwo/2/Ranking quality, 12.18/17.98/gThree/3/Serving} {
  \begin{scope}[on background layer]
    \draw[panel=\c] (\xa,-3.50) rectangle (\xb,-1.25);
    \fill[strip=\c] (\xa,-1.67) rectangle (\xb,-1.25);
    \fill[\c] (\xa,-1.67) rectangle (\xb,-1.51);
  \end{scope}
  \node[circle, fill=white, minimum size=3.3mm, font=\sffamily\bfseries\fontsize{7}{8}\selectfont, anchor=west] (c\n) at (\xa+0.16,-1.46) {\n};
  \node[font=\sffamily\bfseries\fontsize{8}{9}\selectfont, text=white, anchor=west] at ($(c\n.east)+(1.4mm,0)$) {\h};
}
\coordinate (m) at ($(slot.south)+(0,-0.42)$);
\draw[arr] (slot.south) -- (m);
\draw[arr] (m) -| (2.9,-1.25);
\draw[arr] (m) -| (8.99,-1.25);
\draw[arr] (m) -| (15.08,-1.25);

\pic at (0.28,-2.62) {doc=cGold};
\node[t] at (0.95,-2.30) {A valid Top-K selection};
\node[st] at (0.95,-2.62) {for nearly every request;};
\node[st] at (0.95,-2.92) {failed requests and fallbacks included};
\pic at (6.30,-2.62) {bars};
\node[t] at (7.05,-2.30) {Better than first-stage Top-K,};
\node[st] at (7.05,-2.62) {with acceptable quality loss};
\node[st] at (7.05,-2.92) {relative to the incumbent};
\pic at (12.38,-2.62) {watch};
\node[t] at (13.10,-2.30) {Tail-latency requirement met};
\node[st] at (13.10,-2.62) {relative to the incumbent, same GPU;};
\node[st] at (13.10,-2.92) {resource footprint reported separately};

\node[box, draw=cPass, line width=.9pt, fill=cPass!8, minimum width=17.98cm, minimum height=7.2mm, align=center,
      font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont, text=cPass!55!black, anchor=north west] at (0,-3.74) {Replace the reranker only if reliability, relevance and serving checks all pass};
\end{tikzpicture}

